Renormalization of SU(2) Yang-Mills theory with Flow Equations

We give a proof of perturbative renormalizability of SU(2) Yang--Mills theory in four-dimensional Euclidean space which is based on the Flow Equations of the renormalization group. The main motivation is to present a proof which does not make appear mathematically undefined objects (as for example dimensionally regularized generating functionals), which permits to parametrize the theory in terms of {\it physical} renormalization conditions, and which allows to control the singularities of the correlation functions of the theory in the infrared domain. Thus a large part of the proof is dedicated to bounds on massless correlation functions.

==> pics/chain3_AA.tex <==
\begin{picture}(144,24)
\put(0,8){\line(1,0){144}}
\put(0,8){\circle*{4}}
\put(144,8){\circle*{4}}
\multiput(18,8)(36,0){4}{
  \put(0,0){\line(0,1){16}}
  \put(0,16){\circle*{4}}
  \put(0,0){\circle*{8}}
  \put(0,0){\color{white}\circle*{6}}
  \put(2,0){\line(-1,0){4}}
  \put(0,2){\line(0,-1){4}}
}
\multiput(14,8)(36,0){3}{
  \put(16,4){$|C|$}
}
\put(8,-5){$\hat{S}^{\zeta_1 A \bar{\zeta}_1}$}
\put(46,-5){$\hat{S}^{\zeta_2 A \bar{\zeta}_2}$}
\put(80,-5){$\hat{S}^{\zeta_3 A \bar{\zeta}_3}$}
\put(116,-5){$\hat{S}^{\zeta_4 A \bar{\zeta}_4}$}
\put(0,12){0}
\put(10,20){1}
\put(46,20){2}
\put(82,20){3}
\put(118,20){4}
\put(138,12){5}
\end{picture}


==> pics/chain3_AA2.tex <==
\begin{picture}(144,80)
\put(-16,0){\thicklines\line(1,0){8}}
\put(-12,-4){\thicklines\line(0,1){8}}
\put(-16,32){\thicklines\line(1,0){8}}
\put(-12,28){\thicklines\line(0,1){8}}
\put(0,0){\line(1,0){128}}
\put(0,0){\circle*{4}}
\put(128,0){\circle*{4}}
\multiput(16,0)(32,0){4}{
  \put(0,0){\line(0,1){16}}
  \put(0,16){\circle*{4}}
  \put(0,0){\circle*{4}}
}
%
\put(0,32){\line(1,0){128}}
\put(0,32){\circle*{4}}
\put(128,32){\circle*{4}}
\multiput(16,32)(32,0){4}{
  \put(0,0){\line(0,1){16}}
  \put(0,16){\circle*{4}}
}
\put(16,32){\circle*{8}}
\put(16,32){\color{white}\circle*{6}}
\put(2,34){*}
\put(0,24){$e$,$e^\prime$}
\multiput(48,32)(32,0){3}{
  \put(0,0){\circle*{4}}
}
%
\put(0,64){\line(1,0){128}}
\put(0,64){\circle*{4}}
\put(128,64){\circle*{4}}
\multiput(16,64)(32,0){4}{
  \put(0,0){\line(0,1){16}}
  \put(0,16){\circle*{4}}
}
\put(16,64){\circle*{8}}
\put(16,64){\color{white}\circle*{6}}
\put(2,66){*}
\put(6,58){$e$}
\put(112,64){\circle*{8}}
\put(112,64){\color{white}\circle*{6}}
\put(118,66){*}
\put(118,58){$e^\prime$}
\multiput(48,64)(32,0){2}{
  \put(0,0){\circle*{4}}
}
\end{picture}

==> pics/chain3_AA6.tex <==
\begin{picture}(128,16)
\put(0,0){\line(1,0){128}}
\put(0,0){\circle*{4}}
\put(128,0){\circle*{4}}
\multiput(16,0)(32,0){4}{
  \put(0,0){\line(0,1){16}}
  \put(0,16){\circle*{4}}
  \put(0,0){\circle*{4}}
}
\put(0,4){0}
\put(8,12){1}
\put(40,12){2}
\put(72,12){3}
\put(116,12){4}
\put(124,4){5}
\put(16,0){\circle*{8}}
\put(16,0){\color{white}\circle*{6}}
\put(112,0){\circle*{8}}
\put(112,0){\color{white}\circle*{6}}
\put(118,2){*}
\put(5,2){*}
\end{picture}

==> pics/junc_AA_1.tex <==
\begin{picture}(96,32)
%
% lines
\put(0,0){\line(0,1){32}}
\put(0,16){\line(1,0){32}}
\put(96,0){\line(0,1){32}}
\put(96,16){\line(-1,0){32}}
\multiput(32,16)(8,0){4}{\line(1,0){4}}
%
%vertices
\put(32,16){\circle*{4}}
\put(64,16){\circle*{4}}
\put(0,16){\circle*{4}}
\put(96,16){\circle*{4}}
%
%labels
\put(2,18){$v_l$}
\put(86,18){$v_r$}
\put(46,18){$C$}
\put(14,10){$\ubar{0}$}
\put(78,10){$\ubar{0}$}
\end{picture}

==> pics/junc_AA_10.tex <==
\begin{picture}(96,32)
%
% lines
\put(0,0){\line(0,1){32}}
\put(0,16){\line(1,0){32}}
\put(96,0){\line(0,1){32}}
\put(96,16){\line(-1,0){32}}
\multiput(32,16)(8,0){4}{\line(1,0){4}}
%
%vertices
\put(32,16){\circle*{4}}
\put(64,16){\circle*{4}}

\put(0,16){\circle*{8}}
\put(0,16){\color{white}\circle*{6}}

\put(96,16){\circle*{8}}
\put(96,16){\color{white}\circle*{6}}
\put(96,32){\circle*{4}}
\put(0,32){\circle*{4}}
%
%labels
\put(4,18){$v_l$}
\put(84,18){$v_r$}
\put(46,18){$C$}
\put(14,18){*}
\put(14,10){$\ubar{0}$}
\put(76,18){*}
\put(76,10){$\ubar{0}$}
\end{picture}

==> pics/junc_AA_3.tex <==
\begin{picture}(96,32)
%
% lines
\put(0,0){\line(0,1){32}}
\put(0,16){\line(1,0){32}}
\put(96,0){\line(0,1){32}}
\put(96,16){\line(-1,0){32}}
\multiput(32,16)(8,0){4}{\line(1,0){4}}
%
%vertices
\put(32,16){\circle*{4}}
\put(64,16){\circle*{4}}
\put(0,16){\circle*{4}}
\put(96,16){\circle*{8}}
\put(96,16){\color{white}\circle*{6}}
\put(96,32){\circle*{4}}
%
%labels
\put(2,18){$v_l$}
\put(84,18){$v_r$}
\put(46,18){$C$}
\put(14,10){$\ubar{0}$}
\put(76,18){*}
\put(76,10){$\ubar{0}$}
\end{picture}

==> pics/junc_AA_6.tex <==
\begin{picture}(96,32)
%
% lines
\put(0,0){\line(0,1){32}}
\put(0,16){\line(1,0){32}}
\put(96,0){\line(0,1){32}}
\put(96,16){\line(-1,0){32}}
\multiput(32,16)(8,0){4}{\line(1,0){4}}
%
%vertices
\put(32,16){\circle*{4}}
\put(64,16){\circle*{4}}
\put(0,16){\circle*{4}}
\put(96,16){\circle*{8}}
\put(96,16){\color{white}\circle*{6}}
\put(96,32){\circle*{4}}
\put(96,0){\circle*{4}}
%
%labels
\put(2,18){$v_l$}
\put(84,12){$v_r$}
\put(46,18){$C$}
\put(14,10){$\ubar{0}$}
\put(78,10){$\ubar{0}$}
\put(90,24){*}
\end{picture}

==> pics/junc_AA_8.tex <==
\begin{picture}(96,32)
%
% lines
\put(0,0){\line(0,1){32}}
\put(0,16){\line(1,0){32}}
\put(96,0){\line(0,1){32}}
\put(96,16){\line(-1,0){32}}
\multiput(32,16)(8,0){4}{\line(1,0){4}}
%
%vertices
\put(32,16){\circle*{4}}
\put(64,16){\circle*{4}}

\put(0,16){\circle*{8}}
\put(0,16){\color{white}\circle*{6}}

\put(96,16){\circle*{8}}
\put(96,16){\color{white}\circle*{6}}
\put(96,32){\circle*{4}}
\put(96,0){\circle*{4}}
\put(0,32){\circle*{4}}
%
%labels
\put(4,18){$v_l$}
\put(84,12){$v_r$}
\put(46,18){$C$}
\put(14,18){*}
\put(14,10){$\ubar{0}$}
\put(78,10){$\ubar{0}$}
\put(90,24){*}
\end{picture}

==> pics/tree.tex <==
\begin{picture}(128,64)
%
% lines
\put(32,0){\line(0,1){64}}
\put(32,32){\line(1,0){64}}
\put(96,0){\line(0,1){64}}
%
% vertices
\put(32,64){\circle*{4}}
\put(32,0){\circle*{4}}
\put(32,32){\circle*{4}}
\put(96,64){\circle*{4}}
\put(96,0){\circle*{4}}
\put(96,32){\circle*{4}}
%
% edges
\put(24,14){1}
\put(24,46){2}
\put(98,14){3}
\put(98,46){0}
\put(62,36){4}
%
% vertice labels
\put(36,2){$A_1$}
\put(36,58){$A_2$}
\put(86,2){$\bar{c}_3$}
\put(86,58){$c_0$}
\put(34,36){$u^\prime$}
\put(90,36){$u$}
\end{picture}

==> pics/tree2a.tex <==
\begin{picture}(32,64)
%
% lines
\put(0,64){\line(0,-1){64}}
\put(0,32){\line(1,0){32}}
\put(32,64){\line(0,-1){64}}
%
% virtices
\put(0,32){\circle*{4}}
\put(32,32){\circle*{4}}
\put(0,0){\circle*{4}}
\put(0,64){\circle*{4}}
\put(32,0){\circle*{4}}
\put(32,64){\circle*{4}}
%
% edges
\put(2,16){1}
\put(2,46){2}
\put(26,16){3}
\put(26,46){0}
\put(14,34){4}
%
% vertices
\put(2,2){$A_1$}
\put(20,2){$A_3$}
\put(20,58){$A_0$}
\put(2,58){$A_2$}
\end{picture}

==> pics/tree2b.tex <==
\begin{picture}(32,64)
%
% lines
\put(0,64){\line(0,-1){64}}
\put(0,32){\line(1,0){32}}
\put(32,64){\line(0,-1){64}}
%
% virtices
\put(0,32){\circle*{4}}
\put(32,32){\circle*{4}}
\put(0,0){\circle*{4}}
\put(0,64){\circle*{4}}
\put(32,0){\circle*{4}}
\put(32,64){\circle*{4}}
%
% edges
\put(2,16){1}
\put(2,46){0}
\put(26,16){2}
\put(26,46){3}
\put(14,34){4}
%
% vertices
\put(2,2){$A_1$}
\put(20,2){$A_2$}
\put(20,58){$A_3$}
\put(2,58){$A_0$}
\end{picture}

==> pics/tree2c.tex <==
\begin{picture}(32,64)
%
% lines
\put(0,64){\line(0,-1){64}}
\put(0,32){\line(1,0){32}}
\put(32,64){\line(0,-1){64}}
%
% virtices
\put(0,32){\circle*{4}}
\put(32,32){\circle*{4}}
\put(0,0){\circle*{4}}
\put(0,64){\circle*{4}}
\put(32,0){\circle*{4}}
\put(32,64){\circle*{4}}
%
% edges
\put(2,16){1}
\put(2,46){3}
\put(26,16){0}
\put(26,46){2}
\put(14,34){4}
%
% vertices
\put(2,2){$A_1$}
\put(20,2){$A_0$}
\put(20,58){$A_2$}
\put(2,58){$A_3$}
\end{picture}

==> pics/vertices.tex <==
\begin{picture}(128,64)
%
% lines
\put(0,0){\line(0,1){64}}
\put(0,32){\line(1,0){128}}
\put(32,32){\line(0,1){32}}
\put(64,32){\line(0,1){32}}
\put(96,32){\line(0,1){32}}
\put(128,0){\line(0,1){64}}
% virtices
\put(0,0){\circle*{4}}
\put(0,64){\circle*{4}}
\put(0,32){\circle*{4}}
\put(32,32){\circle*{4}}
\put(32,64){\circle*{4}}
\put(64,64){\circle*{4}}
\put(96,32){\circle*{4}}
\put(96,64){\circle*{4}}
\put(64,32){\circle*{4}}
\put(128,64){\circle*{4}}
\put(128,32){\circle*{4}}
\put(128,0){\circle*{4}}
%edges
\put(120,46){3}
\put(2,46){5}
\put(2,14){2}
\put(34,46){0}
\put(66,46){4}
\put(90,46){1}
\put(120,14){6}
\put(14,34){9}
\put(46,34){8}
\put(78,34){7}
\put(110,34){10}
% labels
\put(2,60){$A_5$}
\put(34,60){$\beta$}
\put(66,60){$A_4$}
\put(86,60){$c_1$}
\put(118,60){$\bar{c}_3$}
\put(2,4){$c_2$}
\put(116,4){$A_6$}
\end{picture}

